Condensation in continuous stochastic mass transport models

We study the dynamics of condensation for a stochastic continuous mass transport process defined on a one-dimensional lattice. Specifically we introduce three different variations of the truncated random average process. We generalize hereby the regular truncated process by introducing a new parameter $\gamma$ and derive a rich phase diagram in the $\rho-\gamma$ plane where several new phases next to the condensate or fluid phase can be observed. Lastly we use an extreme value approach in order to describe the conditions of a condensation transition in the thermodynamic limit. This leads us to a possible explanation of the broken ergodicity property expected for truncation processes.

==> SRAP.tex <==
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5040.00,3772.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(740,640){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(740,1053){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \put(740,1466){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(740,1879){\makebox(0,0)[r]{\strut{}$0.3$}}%
      \put(740,2292){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(740,2705){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(740,3118){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(740,3531){\makebox(0,0)[r]{\strut{}$0.7$}}%
      \put(860,440){\makebox(0,0){\strut{}$0$}}%
      \put(1242,440){\makebox(0,0){\strut{}$0.2$}}%
      \put(1624,440){\makebox(0,0){\strut{}$0.4$}}%
      \put(2006,440){\makebox(0,0){\strut{}$0.6$}}%
      \put(2388,440){\makebox(0,0){\strut{}$0.8$}}%
      \put(2770,440){\makebox(0,0){\strut{}$1$}}%
      \put(3151,440){\makebox(0,0){\strut{}$1.2$}}%
      \put(3533,440){\makebox(0,0){\strut{}$1.4$}}%
      \put(3915,440){\makebox(0,0){\strut{}$1.6$}}%
      \put(4297,440){\makebox(0,0){\strut{}$1.8$}}%
      \put(4679,440){\makebox(0,0){\strut{}$2$}}%
      \put(160,2085){\rotatebox{-270}{\makebox(0,0){\strut{}$\langle\ell_{1}\rangle L^{-1}\rho^{-1}$}}}%
      \put(2769,140){\makebox(0,0){\strut{}$\rho$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1580,3368){\makebox(0,0)[r]{\strut{}$\gamma=1.1$}}%
      \csname LTb\endcsname%
      \put(1580,3168){\makebox(0,0)[r]{\strut{}$\gamma=1$}}%
      \csname LTb\endcsname%
      \put(1580,2968){\makebox(0,0)[r]{\strut{}$\gamma=0.9$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1485,1229){\makebox(0,0)[r]{\strut{}$0.03$}}%
      \put(1485,1644){\makebox(0,0)[r]{\strut{}$0.035$}}%
      \put(1485,2060){\makebox(0,0)[r]{\strut{}$0.04$}}%
      \put(1485,2475){\makebox(0,0)[r]{\strut{}$0.045$}}%
      \put(1605,1029){\makebox(0,0){\strut{}$0$}}%
      \put(1983,1029){\makebox(0,0){\strut{}$0.5$}}%
      \put(2361,1029){\makebox(0,0){\strut{}$1$}}%
      \put(2738,1029){\makebox(0,0){\strut{}$1.5$}}%
      \put(3116,1029){\makebox(0,0){\strut{}$2$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{SRAP-inc}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> TARAPgminus.tex <==
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5040.00,3772.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(980,640){\makebox(0,0)[r]{\strut{}$0.01$}}%
      \put(980,1001){\makebox(0,0)[r]{\strut{}$0.015$}}%
      \put(980,1363){\makebox(0,0)[r]{\strut{}$0.02$}}%
      \put(980,1724){\makebox(0,0)[r]{\strut{}$0.025$}}%
      \put(980,2086){\makebox(0,0)[r]{\strut{}$0.03$}}%
      \put(980,2447){\makebox(0,0)[r]{\strut{}$0.035$}}%
      \put(980,2808){\makebox(0,0)[r]{\strut{}$0.04$}}%
      \put(980,3170){\makebox(0,0)[r]{\strut{}$0.045$}}%
      \put(980,3531){\makebox(0,0)[r]{\strut{}$0.05$}}%
      \put(1100,440){\makebox(0,0){\strut{}$0$}}%
      \put(1458,440){\makebox(0,0){\strut{}$0.2$}}%
      \put(1816,440){\makebox(0,0){\strut{}$0.4$}}%
      \put(2174,440){\makebox(0,0){\strut{}$0.6$}}%
      \put(2532,440){\makebox(0,0){\strut{}$0.8$}}%
      \put(2890,440){\makebox(0,0){\strut{}$1$}}%
      \put(3247,440){\makebox(0,0){\strut{}$1.2$}}%
      \put(3605,440){\makebox(0,0){\strut{}$1.4$}}%
      \put(3963,440){\makebox(0,0){\strut{}$1.6$}}%
      \put(4321,440){\makebox(0,0){\strut{}$1.8$}}%
      \put(4679,440){\makebox(0,0){\strut{}$2$}}%
      \put(160,2085){\rotatebox{-270}{\makebox(0,0){\strut{}$\langle\ell_{1}\rangle L^{-1}\rho^{-1}$}}}%
      \put(2889,140){\makebox(0,0){\strut{}$\rho$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3776,1603){\makebox(0,0)[r]{\strut{}$\gamma=-2$}}%
      \csname LTb\endcsname%
      \put(3776,1403){\makebox(0,0)[r]{\strut{}$\gamma=-1.5$}}%
      \csname LTb\endcsname%
      \put(3776,1203){\makebox(0,0)[r]{\strut{}$\gamma=-1$}}%
      \csname LTb\endcsname%
      \put(3776,1003){\makebox(0,0)[r]{\strut{}$\gamma=-0.5$}}%
      \csname LTb\endcsname%
      \put(3776,803){\makebox(0,0)[r]{\strut{}$\gamma=0$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{TARAPgminus-inc}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> TARAPts.tex <==
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5040.00,3772.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(740,640){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(740,929){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \put(740,1218){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(740,1507){\makebox(0,0)[r]{\strut{}$0.3$}}%
      \put(740,1796){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(740,2086){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(740,2375){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(740,2664){\makebox(0,0)[r]{\strut{}$0.7$}}%
      \put(740,2953){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(740,3242){\makebox(0,0)[r]{\strut{}$0.9$}}%
      \put(740,3531){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(860,440){\makebox(0,0){\strut{}$0$}}%
      \put(1624,440){\makebox(0,0){\strut{}$2000$}}%
      \put(2388,440){\makebox(0,0){\strut{}$4000$}}%
      \put(3151,440){\makebox(0,0){\strut{}$6000$}}%
      \put(3915,440){\makebox(0,0){\strut{}$8000$}}%
      \put(4679,440){\makebox(0,0){\strut{}$10000$}}%
      \put(160,2085){\rotatebox{-270}{\makebox(0,0){\strut{}$\langle\ell_{1}\rangle \rho^{-1}L^{-1}$}}}%
      \put(2769,140){\makebox(0,0){\strut{}$t$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3705,2564){\makebox(0,0)[r]{\strut{}$\rho=0.2$}}%
      \csname LTb\endcsname%
      \put(3705,2364){\makebox(0,0)[r]{\strut{}$\rho=0.25$}}%
      \csname LTb\endcsname%
      \put(3705,2164){\makebox(0,0)[r]{\strut{}$\rho=0.5$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{TARAPts-inc}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> ZRRAP.tex <==
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5040.00,3772.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(980,640){\makebox(0,0)[r]{\strut{}$0.034$}}%
      \put(980,961){\makebox(0,0)[r]{\strut{}$0.036$}}%
      \put(980,1282){\makebox(0,0)[r]{\strut{}$0.038$}}%
      \put(980,1604){\makebox(0,0)[r]{\strut{}$0.04$}}%
      \put(980,1925){\makebox(0,0)[r]{\strut{}$0.042$}}%
      \put(980,2246){\makebox(0,0)[r]{\strut{}$0.044$}}%
      \put(980,2567){\makebox(0,0)[r]{\strut{}$0.046$}}%
      \put(980,2889){\makebox(0,0)[r]{\strut{}$0.048$}}%
      \put(980,3210){\makebox(0,0)[r]{\strut{}$0.05$}}%
      \put(980,3531){\makebox(0,0)[r]{\strut{}$0.052$}}%
      \put(1100,440){\makebox(0,0){\strut{}$0$}}%
      \put(1458,440){\makebox(0,0){\strut{}$0.2$}}%
      \put(1816,440){\makebox(0,0){\strut{}$0.4$}}%
      \put(2174,440){\makebox(0,0){\strut{}$0.6$}}%
      \put(2532,440){\makebox(0,0){\strut{}$0.8$}}%
      \put(2890,440){\makebox(0,0){\strut{}$1$}}%
      \put(3247,440){\makebox(0,0){\strut{}$1.2$}}%
      \put(3605,440){\makebox(0,0){\strut{}$1.4$}}%
      \put(3963,440){\makebox(0,0){\strut{}$1.6$}}%
      \put(4321,440){\makebox(0,0){\strut{}$1.8$}}%
      \put(4679,440){\makebox(0,0){\strut{}$2$}}%
      \put(160,2085){\rotatebox{-270}{\makebox(0,0){\strut{}$\langle \ell_{1} \rangle \rho^{-1}L^{-1} $}}}%
      \put(2889,140){\makebox(0,0){\strut{}$\rho$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3776,3368){\makebox(0,0)[r]{\strut{}$\gamma=-2$}}%
      \csname LTb\endcsname%
      \put(3776,3168){\makebox(0,0)[r]{\strut{}$\gamma=-1.5$}}%
      \csname LTb\endcsname%
      \put(3776,2968){\makebox(0,0)[r]{\strut{}$\gamma=-1.1$}}%
      \csname LTb\endcsname%
      \put(3776,2768){\makebox(0,0)[r]{\strut{}$\gamma=-0.5$}}%
      \csname LTb\endcsname%
      \put(3776,2568){\makebox(0,0)[r]{\strut{}$\gamma=0$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{ZRRAP-inc}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig1.tex <==
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5040.00,3772.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(980,640){\makebox(0,0)[r]{\strut{}$0.001$}}%
      \put(980,1604){\makebox(0,0)[r]{\strut{}$0.01$}}%
      \put(980,2567){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \put(980,3531){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(1100,440){\makebox(0,0){\strut{}$0$}}%
      \put(1458,440){\makebox(0,0){\strut{}$1$}}%
      \put(1816,440){\makebox(0,0){\strut{}$2$}}%
      \put(2174,440){\makebox(0,0){\strut{}$3$}}%
      \put(2532,440){\makebox(0,0){\strut{}$4$}}%
      \put(2890,440){\makebox(0,0){\strut{}$5$}}%
      \put(3247,440){\makebox(0,0){\strut{}$6$}}%
      \put(3605,440){\makebox(0,0){\strut{}$7$}}%
      \put(3963,440){\makebox(0,0){\strut{}$8$}}%
      \put(4321,440){\makebox(0,0){\strut{}$9$}}%
      \put(4679,440){\makebox(0,0){\strut{}$10$}}%
      \put(160,2085){\rotatebox{-270}{\makebox(0,0){\strut{}$q\left(x\rho^{-1},L\right)$}}}%
      \put(2889,140){\makebox(0,0){\strut{}$x\rho^{-1}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fig1-inc}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig4.tex <==
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5040.00,3772.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(740,640){\makebox(0,0)[r]{\strut{}$-30$}}%
      \put(740,1122){\makebox(0,0)[r]{\strut{}$-25$}}%
      \put(740,1604){\makebox(0,0)[r]{\strut{}$-20$}}%
      \put(740,2086){\makebox(0,0)[r]{\strut{}$-15$}}%
      \put(740,2567){\makebox(0,0)[r]{\strut{}$-10$}}%
      \put(740,3049){\makebox(0,0)[r]{\strut{}$-5$}}%
      \put(740,3531){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(860,440){\makebox(0,0){\strut{}$2$}}%
      \put(1624,440){\makebox(0,0){\strut{}$4$}}%
      \put(2388,440){\makebox(0,0){\strut{}$6$}}%
      \put(3151,440){\makebox(0,0){\strut{}$8$}}%
      \put(3915,440){\makebox(0,0){\strut{}$10$}}%
      \put(4679,440){\makebox(0,0){\strut{}$12$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(160,2085){\rotatebox{-270}{\makebox(0,0){\strut{}$\log_{10} \mathcal{N}$}}}%
      \put(2769,140){\makebox(0,0){\strut{}$\log_{10} L$}}%
    }%
   \gplbacktext
    \put(0,0){\includegraphics{fig4-inc}}%
    \gplfronttext
  \end{picture}%
\endgroup

==> fig5.tex <==
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5040.00,3772.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(860,640){\makebox(0,0)[r]{\strut{}$0.05$}}%
      \put(860,1122){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \put(860,1604){\makebox(0,0)[r]{\strut{}$0.15$}}%
      \put(860,2086){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(860,2567){\makebox(0,0)[r]{\strut{}$0.25$}}%
      \put(860,3049){\makebox(0,0)[r]{\strut{}$0.3$}}%
      \put(860,3531){\makebox(0,0)[r]{\strut{}$0.35$}}%
      \put(980,440){\makebox(0,0){\strut{}$2$}}%
      \put(1369,440){\makebox(0,0){\strut{}$3$}}%
      \put(1759,440){\makebox(0,0){\strut{}$4$}}%
      \put(2148,440){\makebox(0,0){\strut{}$5$}}%
      \put(2537,440){\makebox(0,0){\strut{}$6$}}%
      \put(2927,440){\makebox(0,0){\strut{}$7$}}%
      \put(3316,440){\makebox(0,0){\strut{}$8$}}%
      \put(3706,440){\makebox(0,0){\strut{}$9$}}%
      \put(4095,440){\makebox(0,0){\strut{}$10$}}%
      \put(4484,440){\makebox(0,0){\strut{}$11$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(160,2085){\rotatebox{-270}{\makebox(0,0){\strut{}$\rho^{*}$}}}%
      \put(2829,140){\makebox(0,0){\strut{}$\log_{10} L$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fig5-inc}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> logL.tex <==
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5040.00,3772.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(740,640){\makebox(0,0)[r]{\strut{}$3.5$}}%
      \put(740,1122){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(740,1604){\makebox(0,0)[r]{\strut{}$4.5$}}%
      \put(740,2086){\makebox(0,0)[r]{\strut{}$5$}}%
      \put(740,2567){\makebox(0,0)[r]{\strut{}$5.5$}}%
      \put(740,3049){\makebox(0,0)[r]{\strut{}$6$}}%
      \put(740,3531){\makebox(0,0)[r]{\strut{}$6.5$}}%
      \put(860,440){\makebox(0,0){\strut{}$100$}}%
      \put(2770,440){\makebox(0,0){\strut{}$1000$}}%
      \put(4679,440){\makebox(0,0){\strut{}$10000$}}%
      \put(160,2085){\rotatebox{-270}{\makebox(0,0){\strut{}$\langle \ell_1(0) \rangle $}}}%
      \put(2769,140){\makebox(0,0){\strut{}$L$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3500,3368){\makebox(0,0)[r]{\strut{}Numerical Integration}}%
      \csname LTb\endcsname%
      \put(3500,3168){\makebox(0,0)[r]{\strut{}Monte Carlo}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{logL-inc}}%
    \gplfronttext
  \end{picture}%
\endgroup

